Persistence module and Schubert calculus

A multiplication on persistence diagrams is introduced by means of Schubert calculus. The key observation behind this multiplication comes from the fact that the representation space of persistence modules has the structure of the Schubert decomposition of a flag. In particular, isomorphism classes of persistence modules correspond to Schubert cells, thereby the Schubert calculus naturally defines a multiplication on persistence diagrams. The meaning of the multiplication on persistence diagrams is carried over from that on Schubert calculus, i.e., algebro-geometric intersections of varieties of persistence modules.

==> figures/D213_D231.tex <==
\[
\begin{aligned}
%subfigure 1 first row, first graph
&\begin{tikzpicture}[scale=0.52]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(6.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$d_1$};
     \node [below] at (5,0) {$d_2$};
     \node [below] at (6,0) {$d_3$};
     %1
     \draw [thick] (3,0) -- (3,3*\step);
     \draw [thick] (3,3*\step) -- (6,3*\step);
     \draw [thick] (6,3*\step) -- (6,0);
     %2
     \draw [thick] (2,0) -- (2,1*\step);
     \draw [thick] (2,1*\step) -- (4,1*\step);
     \draw [thick] (4,1*\step) -- (4,0);
     %3
     \draw [thick] (1,0) -- (1,2*\step);
     \draw [thick] (1,2*\step) -- (5,2*\step);
     \draw [thick] (5,2*\step) -- (5,0);
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
     \filldraw [cyan] (3,2*\step) circle [radius=.08];
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=0.52]
\draw (0,0)--(0,0);
\filldraw [black] (0,1.3) circle [radius=0.05];
\end{tikzpicture}
\;
%subfigure 1  first row, second graph
\begin{tikzpicture}[scale=0.52]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(6.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$d_1$};
     \node [below] at (5,0) {$d_2$};
     \node [below] at (6,0) {$d_3$};
     %1
     \draw [thick] (3,0) -- (3,2*\step);
     \draw [thick] (3,2*\step) -- (5,2*\step);
     \draw [thick] (5,2*\step) -- (5,0);
     %2
     \draw [thick] (2,0) -- (2,1*\step);
     \draw [thick] (2,1*\step) -- (4,1*\step);
     \draw [thick] (4,1*\step) -- (4,0);
     %3
     \draw [thick] (1,0) -- (1,3*\step);
     \draw [thick] (1,3*\step) -- (6,3*\step);
     \draw [thick] (6,3*\step) -- (6,0);
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=0.52]
\draw (0,0)--(0,0);
\node [below] at (0,1.3) {$=$};
\end{tikzpicture}
\;
%subfigure 1 first row, third graph
\begin{tikzpicture}[scale=0.52]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(6.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$d_1$};
     \node [below] at (5,0) {$d_2$};
     \node [below] at (6,0) {$d_3$};
     %1
     \draw [thick] (3,0) -- (3,3*\step);
     \draw [thick] (3,3*\step) -- (6,3*\step);
     \draw [thick] (6,3*\step) -- (6,0);
     %2
     \draw [thick] (2,0) -- (2,2*\step);
     \draw [thick] (2,2*\step) -- (5,2*\step);
     \draw [thick] (5,2*\step) -- (5,0);
     %3
     \draw [thick] (1,0) -- (1,1*\step);
     \draw [thick] (1,1*\step) -- (4,1*\step);
     \draw [thick] (4,1*\step) -- (4,0);
     %blue dots
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
     \filldraw [cyan] (3,2*\step) circle [radius=.08];
     \filldraw [cyan] (2,1*\step) circle [radius=.08];
\end{tikzpicture}
\end{aligned}
\]

==> figures/D231_D312.tex <==

\[
\begin{aligned}
% subfigure 2 first row, first graph
%D_{231}
&\begin{tikzpicture}[scale=0.52]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(6.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$d_1$};
     \node [below] at (5,0) {$d_2$};
     \node [below] at (6,0) {$d_3$};
     %1
     \draw [thick] (3,0) -- (3,2*\step);
     \draw [thick] (3,2*\step) -- (5,2*\step);
     \draw [thick] (5,2*\step) -- (5,0);
     %2
     \draw [thick] (2,0) -- (2,1*\step);
     \draw [thick] (2,1*\step) -- (4,1*\step);
     \draw [thick] (4,1*\step) -- (4,0);
     %3
     \draw [thick] (1,0) -- (1,3*\step);
     \draw [thick] (1,3*\step) -- (6,3*\step);
     \draw [thick] (6,3*\step) -- (6,0);
     %intersections
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=0.52]
\draw (0,0)--(0,0);
\filldraw [black] (0,1.8) circle [radius=0.05];
\end{tikzpicture}
\;
%subfigure 2 first row, second graph
%D_{312}
\begin{tikzpicture}[scale=0.52]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(6.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$d_1$};
     \node [below] at (5,0) {$d_2$};
     \node [below] at (6,0) {$d_3$};
     %1
     \draw [thick] (3,0) -- (3,1*\step);
     \draw [thick] (3,1*\step) -- (4,1*\step);
     \draw [thick] (4,1*\step) -- (4,0);
     %2
     \draw [thick] (2,0) -- (2,3*\step);
     \draw [thick] (2,3*\step) -- (6,3*\step);
     \draw [thick] (6,3*\step) -- (6,0);
     %3
     \draw [thick] (1,0) -- (1,2*\step);
     \draw [thick] (1,2*\step) -- (5,2*\step);
     \draw [thick] (5,2*\step) -- (5,0);
     %intersections
     \filldraw [cyan] (2,2*\step) circle [radius=.08];
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=0.52]
\draw (0,0)--(0,0);
\node [below] at (0,1.8) {$=$};
\end{tikzpicture}
\;
%subfigure 2 first row, third graph
%D_{213}
\begin{tikzpicture}[scale=0.52]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(6.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$d_1$};
     \node [below] at (5,0) {$d_2$};
     \node [below] at (6,0) {$d_3$};
     %1
     \draw [thick] (3,0) -- (3,3*\step);
     \draw [thick] (3,3*\step) -- (6,3*\step);
     \draw [thick] (6,3*\step) -- (6,0);
     %2
     \draw [thick] (2,0) -- (2,1*\step);
     \draw [thick] (2,1*\step) -- (4,1*\step);
     \draw [thick] (4,1*\step) -- (4,0);
     %3
     \draw [thick] (1,0) -- (1,2*\step);
     \draw [thick] (1,2*\step) -- (5,2*\step);
     \draw [thick] (5,2*\step) -- (5,0);
     %intersections
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
     \filldraw [cyan] (3,2*\step) circle [radius=.08];
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=0.52]
\draw (0,0)--(0,0);
\node  at (0,1.8) {$+$};
%\filldraw [black] (0,2) circle [radius=0.05];
\end{tikzpicture}
\;
%subfigure 2 first row, fourth graph
%D_{132}
\begin{tikzpicture}[scale=0.52]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(6.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$d_1$};
     \node [below] at (5,0) {$d_2$};
     \node [below] at (6,0) {$d_3$};
     %1
     \draw [thick] (3,0) -- (3,2*\step);
     \draw [thick] (3,2*\step) -- (5,2*\step);
     \draw [thick] (5,2*\step) -- (5,0);
     %2
     \draw [thick] (2,0) -- (2,3*\step);
     \draw [thick] (2,3*\step) -- (6,3*\step);
     \draw [thick] (6,3*\step) -- (6,0);
     %3
     \draw [thick] (1,0) -- (1,1*\step);
     \draw [thick] (1,1*\step) -- (4,1*\step);
     \draw [thick] (4,1*\step) -- (4,0);
     %intersections
     \filldraw [cyan] (2,1*\step) circle [radius=.08];
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
\end{tikzpicture}
\end{aligned}
\]

==> figures/D3241_D2413.tex <==
\[
\begin{aligned}
%first row, first graph
&\begin{tikzpicture}[scale=0.8]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(8.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$b_4$};
     \node [below] at (5,0) {$d_1$};
     \node [below] at (6,0) {$d_2$};
     \node [below] at (7,0) {$d_3$};
     \node [below] at (8,0) {$d_4$};
     %1
     \draw [thick] (3,0) -- (3,1*\step);
     \draw [thick] (3,1*\step) -- (5,1*\step);
     \draw [thick] (5,1*\step) -- (5,0);
     %2
     \draw [thick] (2,0) -- (2,2*\step);
     \draw [thick] (2,2*\step) -- (6,2*\step);
     \draw [thick] (6,2*\step) -- (6,0);
     %3
     \draw [thick] (4,0) -- (4,3*\step);
     \draw [thick] (4,3*\step) -- (7,3*\step);
     \draw [thick] (7,3*\step) -- (7,0);
     %4
     \draw [thick] (1,0) -- (1,4*\step);
     \draw [thick] (1,4*\step) -- (8,4*\step);
     \draw [thick] (8,4*\step) -- (8,0);
     \filldraw [cyan] (4,1*\step) circle [radius=.08];
     \filldraw [cyan] (4,2*\step) circle [radius=.08];
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=0.8]
\draw (0,0)--(0,0);
\filldraw [black] (0,1.8) circle [radius=0.05];
\end{tikzpicture}
\;
%first row, second graph
\begin{tikzpicture}[scale=0.8]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(8.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$b_4$};
     \node [below] at (5,0) {$d_1$};
     \node [below] at (6,0) {$d_2$};
     \node [below] at (7,0) {$d_3$};
     \node [below] at (8,0) {$d_4$};
     %1
     \draw [thick] (2,0) -- (2,1*\step);
     \draw [thick] (2,1*\step) -- (5,1*\step);
     \draw [thick] (5,1*\step) -- (5,0);
     %2
     \draw [thick] (4,0) -- (4,2*\step);
     \draw [thick] (4,2*\step) -- (6,2*\step);
     \draw [thick] (6,2*\step) -- (6,0);
     %3
     \draw [thick] (1,0) -- (1,3*\step);
     \draw [thick] (1,3*\step) -- (7,3*\step);
     \draw [thick] (7,3*\step) -- (7,0);
     %4
     \draw [thick] (3,0) -- (3,4*\step);
     \draw [thick] (3,4*\step) -- (8,4*\step);
     \draw [thick] (8,4*\step) -- (8,0);
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
     \filldraw [cyan] (3,3*\step) circle [radius=.08];
     \filldraw [cyan] (4,1*\step) circle [radius=.08];
\end{tikzpicture} \\
\begin{tikzpicture}[scale=0.8]
\draw (0,0)--(0,0);
\node [below] at (0,1.8) {$=$};
\end{tikzpicture}&
%second row, first graph
\begin{tikzpicture}[scale=0.8]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(8.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$b_4$};
     \node [below] at (5,0) {$d_1$};
     \node [below] at (6,0) {$d_2$};
     \node [below] at (7,0) {$d_3$};
     \node [below] at (8,0) {$d_4$};
     %1
     \draw [thick] (1,0) -- (1,1*\step);
     \draw [thick] (1,1*\step) -- (5,1*\step);
     \draw [thick] (5,1*\step) -- (5,0);
     %2
     \draw [thick] (3,0) -- (3,2*\step);
     \draw [thick] (3,2*\step) -- (6,2*\step);
     \draw [thick] (6,2*\step) -- (6,0);
     %3
     \draw [thick] (2,0) -- (2,3*\step);
     \draw [thick] (2,3*\step) -- (7,3*\step);
     \draw [thick] (7,3*\step) -- (7,0);
     %4
     \draw [thick] (4,0) -- (4,4*\step);
     \draw [thick] (4,4*\step) -- (8,4*\step);
     \draw [thick] (8,4*\step) -- (8,0);
     \filldraw [cyan] (2,1*\step) circle [radius=.08];
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
     \filldraw [cyan] (4,1*\step) circle [radius=.08];
     \filldraw [cyan] (4,2*\step) circle [radius=.08];
     \filldraw [cyan] (4,3*\step) circle [radius=.08];
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=0.8]
\draw (0,0)--(0,0);
\node  at (0,1.8) {$+$};
%\filldraw [black] (0,2) circle [radius=0.05];
\end{tikzpicture}
\;
%second row, second graph
\begin{tikzpicture}[scale=0.8]
\newcommand\step{0.5}
     \draw [ultra thick] (0.5,0)--(8.5,0);
     \node [below] at (1,0) {$b_1$};
     \node [below] at (2,0) {$b_2$};
     \node [below] at (3,0) {$b_3$};
     \node [below] at (4,0) {$b_4$};
     \node [below] at (5,0) {$d_1$};
     \node [below] at (6,0) {$d_2$};
     \node [below] at (7,0) {$d_3$};
     \node [below] at (8,0) {$d_4$};
     %1
     \draw [thick] (1,0) -- (1,1*\step);
     \draw [thick] (1,1*\step) -- (5,1*\step);
     \draw [thick] (5,1*\step) -- (5,0);
     %2
     \draw [thick] (2,0) -- (2,2*\step);
     \draw [thick] (2,2*\step) -- (6,2*\step);
     \draw [thick] (6,2*\step) -- (6,0);
     %3
     \draw [thick] (4,0) -- (4,3*\step);
     \draw [thick] (4,3*\step) -- (7,3*\step);
     \draw [thick] (7,3*\step) -- (7,0);
     %4
     \draw [thick] (3,0) -- (3,4*\step);
     \draw [thick] (3,4*\step) -- (8,4*\step);
     \draw [thick] (8,4*\step) -- (8,0);
     \filldraw [cyan] (2,1*\step) circle [radius=.08];
     \filldraw [cyan] (3,1*\step) circle [radius=.08];
     \filldraw [cyan] (3,2*\step) circle [radius=.08];
     \filldraw [cyan] (4,1*\step) circle [radius=.08];
     \filldraw [cyan] (4,2*\step) circle [radius=.08];
\end{tikzpicture}
\end{aligned}
\]
